LEO Constellations as a Decentralized GNSS Network: Optimizing PNT Corrections in Space

With the rapid expansion of low Earth orbit (LEO) constellations, thousands of satellites are now in operation, many equipped with onboard GNSS receivers capable of continuous orbit determination and time synchronization. This development is creating an unprecedented spaceborne GNSS network, offering new opportunities for network-driven precise LEO orbit and clock estimation. Yet, current onboard GNSS processing is largely standalone and often insufficient for high-precision applications, while centralized fusion is challenging due to computational bottlenecks and the lack of in-orbit infrastructure. In this work, we report a decentralized GNSS network over large-scale LEO constellations, where each satellite processes its own measurements while exchanging compact information with neighboring nodes to enable precise orbit and time determination. We model the moving constellation as a dynamic graph and employ a momentum-accelerated gradient tracking (GT) method to achieve stable convergence despite topology changes. Numerical simulations with constellations containing hundreds of satellites show that the proposed method matches the accuracy of an ideal centralized benchmark. Ultimately, this framework supports the development of autonomous and self-organizing space systems, enabling high-precision navigation with reduced dependence on continuous ground contact.

==> fig/orbit_determination_accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=22pt,
    width=10cm,
    height=7.5cm,
    ymin=0,
    ymax=3.2,
    symbolic x coords={Standalone,Network (Float),Network (Fixed)},
    xtick={Standalone,Network (Float),Network (Fixed)},
    xticklabel style={font=\small},
    ytick=\empty,
    ylabel={},
    y axis line style={draw=none},
    nodes near coords,
    nodes near coords align={vertical},
        nodes near coords style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    every node near coord/.append style={font=\small, yshift=3pt},
    axis lines=left,
    axis line style={-},
    tick align=outside,
    enlarge x limits=0.25,
    bar shift=0pt
]

\addplot[
    fill={rgb,255:red,72; green,192; blue,170},
    draw=none
] coordinates {(Standalone, 2.95)};

\addplot[
    fill={rgb,255:red,69; green,105; blue,144},
    draw=none
] coordinates {(Network (Float), 0.12)};

\addplot[
    fill={rgb,255:red,239; green,118; blue,122},
    draw=none
] coordinates {(Network (Fixed), 0.06)};

\end{axis}
\end{tikzpicture}



==> fig/time_synchronization_accuracy.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=22pt,
    width=10cm,
    height=7.1cm,
    ymin=0,
    ymax=8,
    symbolic x coords={Standalone,Network (Float),Network (Fixed)},
    xtick={Standalone,Network (Float),Network (Fixed)},
    xticklabel style={font=\small},
    ytick=\empty,
    ylabel={},
    y axis line style={draw=none},
    nodes near coords,
    nodes near coords align={vertical},
        nodes near coords style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    every node near coord/.append style={font=\small, yshift=3pt},
    axis lines=left,
    axis line style={-},
    tick align=outside,
    enlarge x limits=0.25,
    bar shift=0pt
]

\addplot[
    fill={rgb,255:red,72; green,192; blue,170},
    draw=none
] coordinates {(Standalone, 7.95)};

\addplot[
    fill={rgb,255:red,69; green,105; blue,144},
    draw=none
] coordinates {(Network (Float), 0.21)};

\addplot[
    fill={rgb,255:red,239; green,118; blue,122},
    draw=none
] coordinates {(Network (Fixed), 0.11)};

\end{axis}
\end{tikzpicture}


